A Topological Perspective on Interacting Algebraic Theories

Techniques from higher categories and higher-dimensional rewriting are becoming increasingly important for understanding the finer, computational properties of higher algebraic theories that arise, among other fields, in quantum computation. These theories have often the property of containing simpler sub-theories, whose interaction is regulated in a limited number of ways, which reveals a topological substrate when pictured by string diagrams. By exploring the double nature of computads as presentations of higher algebraic theories, and combinatorial descriptions of "directed spaces", we develop a basic language of directed topology for the compositional study of algebraic theories. We present constructions of computads, all with clear analogues in standard topology, that capture in great generality such notions as homomorphisms and actions, and the interactions of monoids and comonoids that lead to the theory of Frobenius algebras and of bialgebras. After a number of examples, we describe how a fragment of the ZX calculus can be reconstructed in this framework.

==> diagrams/action.tikz <==
\begin{tikzpicture}[string, yscale=0.4, xscale=0.8]
\begin{scope}[shift={(-2.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,0.98)}]
	\path[fill, color=gray!5] (-2,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) -- (-0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,1) to (0,0) to [out=-60, in=90] (0.5,-1) -- (1,-1) -- (1,1) --  cycle;
\end{scope}
\begin{scope}[shift={(-0.5,-0.98)}]
	\path[fill, color=gray!5] (-1,-1) rectangle (1.5,1);
	\path[fill, color=cyan!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,1)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (-0.5, 1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-1)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-0.8,0) to (0.8,0);
	\draw[3c2] (-0.8,0) to (0.8,0);
	\draw[3c3] (-0.8,0) to (0.8,0);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-0.5,0.98)}]
	\path[fill, color=gray!5] (-1,-1) -- (0.5,-1) to (0,0) to (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,1) to (0,0) to (0.5,-1) -- (2,-1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0.5,-0.98)}]
	\path[fill, color=gray!5] (-2,-1) -- (0.5,-1) -- (-0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,1) -- (1,1) -- (1,-1) -- (0.5,-1) -- cycle;
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,1)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-1)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\draw[edge] (0, 0) to (-0.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,-1)}] % comma
	\node at (0,0) {$,$};
\end{scope}
\end{tikzpicture}
\hspace{30pt}
\begin{tikzpicture}[string, yscale=0.4, xscale=0.8]
\begin{scope}[shift={(-2.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,0.98)}]
	\path[fill, color=gray!5] (-1.5,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) -- (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,1) to (0,0) to [out=-60, in=90] (0.5,-1) -- (1,-1) -- (1,1) --  cycle;
\end{scope}
\begin{scope}[shift={(-0.5,-0.98)}]
	\path[fill, color=gray!5] (-0.5,-1) rectangle (1.5,1);
	\path[fill, color=cyan!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,1)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (-0.5, 1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-1)}]
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-0.8,0) to (0.8,0);
	\draw[3c2] (-0.8,0) to (0.8,0);
	\draw[3c3] (-0.8,0) to (0.8,0);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,0.98)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1,1);
	\path[fill, color=cyan!100] (-1,-1) rectangle (0,1);
\end{scope}
\begin{scope}[shift={(0.5,-0.98)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1,1);
	\path[fill, color=cyan!100] (-1,-1) rectangle (0,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,1)}]
	\draw[edge] (-1,-1) to (-1,1);
\end{scope}
\begin{scope}[shift={(0.5,-1)}]
	\draw[edge] (-1,-1) to (-1,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> diagrams/associativity.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-4,0)}]
	\node[0c] (000) at (-2.4,1) [label=left:$000$] {}; % 0-cells
	\node[0c] (001) at (-1.2,-1) [label=below left:$001$] {};
	\node[0c] (01) at (1.2,-1) [label=below right:$01$] {};
	\node[0c] (1) at (2.4,1) [label=right:$1$] {};
	\draw[1c] (000) to node[auto,swap] {$00a$} (001); % border 1-cells
	\draw[1c] (001) to node[auto,swap] {$0a1$} (01);
	\draw[1c] (01) to node[auto,swap] {$a1$} (1);
	\draw[1c] (000) to node[auto] {$a00$} (1);
	\draw[1c] (000) to node[auto] {$0a0$} (01); % internal 1-cell
	\draw[2c] (001) to node[auto] {$0aa$} (-0.5,0); % 2-cells
	\draw[2c] (01) to node[auto,swap] {$a1a$} (0,1);
\end{scope}
\begin{scope}
	\node at (0,0.3) {$aaa$};
	\draw[3c1] (-0.8,0) to (0.8,0);
	\draw[3c2] (-0.8,0) to (0.8,0);
	\draw[3c3] (-0.8,0) to (0.8,0);
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (000) at (-2.4,1) [label=left:$000$] {}; % 0-cells
	\node[0c] (001) at (-1.2,-1) [label=below left:$001$] {};
	\node[0c] (01) at (1.2,-1) [label=below right:$01$] {};
	\node[0c] (1) at (2.4,1) [label=right:$1$] {};
	\draw[1c] (000) to node[auto,swap] {$00a$} (001); % border 1-cells
	\draw[1c] (001) to node[auto,swap] {$0a1$} (01);
	\draw[1c] (01) to node[auto,swap] {$a1$} (1);
	\draw[1c] (000) to node[auto] {$a00$} (1);
	\draw[1c] (001) to node[auto] {$a01$} (1); % internal 1-cell
	\draw[2c] (01) to node[auto,swap] {$aa1$} (0.5,0); % 2-cells
	\draw[2c] (001) to node[auto] {$a0a$} (0,1);
\end{scope}
\end{pgfonlayer} 
\end{tikzpicture}


==> diagrams/associativity2.tikz <==
\begin{tikzpicture}[string, yscale=0.4, xscale=0.8]
\begin{scope}[shift={(-3.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,0.99)}]
	\path[fill, color=gray!5] (-2,-1) -- (-0.5,-1) to (0,0) to (0,1) -- (-2,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (0,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(-0.5,-0.99)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) -- (0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!40] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=cyan!100] (0.5,1) to (0,0) to [out=-60, in=90] (0.5,-1) -- (1.5,-1) -- (1.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,1)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-1)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1.2,0) to (1.2,0);
	\draw[3c2] (-1.2,0) to (1.2,0);
	\draw[3c3] (-1.2,0) to (1.2,0);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-0.5,0.99)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (0,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!40] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (2,-1) -- (0.5,-1) to (0,0) to (0,1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0.5,-0.99)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=gray!40] (-1.5,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (-0.5,1) -- (1,1) -- cycle;
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,1)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-1)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> diagrams/bi_comulti.tikz <==
\begin{tikzpicture} % definition
\begin{scope}[shift={(-1.5,0)}, scale=0.5]
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
	\draw[edge, out=-45, in=-90] (0,0.5) to (0.5,1);
	\draw[edge, out=135, in=-90] (0,0.5) to (-0.5, 2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-0.2,0.2)}] % arrow
	\node at (0,0) {$:=$};
\end{scope}
\end{tikzpicture}
\hspace{10pt}
\begin{tikzpicture}[string, yscale=0.25, xscale=0.5] % multiplication
\begin{scope}[shift={(-2.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1.5,-3) rectangle (1.5,3);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edgedotdark] (0.5, -1) to (-0.5,1);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edgedotdark] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (-0.5, 1) to (0,0);
	\draw[edgedotdark, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edgedotdark, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edgedotdark, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (0, 0) to (0.5,1);
	\draw[edgedotdark, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1,0) to (1,0);
	\draw[3c2] (-1,0) to (1,0);
	\draw[3c3] (-1,0) to (1,0);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{pgfonlayer}{bg}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1.5,-3) rectangle (1.5,3);
\end{pgfonlayer}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edgedotdark] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (0, 0) to (0,1);
	\draw[edgedotdark, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edgedotdark] (-1.5,-1) to (-1.5,1);
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\draw[edgedotdark, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (0, 0) to (0.5,1);
	\draw[edgedotdark] (0.5, -1) to (0,0);
	\draw[edgedotdark, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edgedotdark, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edgedotdark, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edgedotdark] (0.5, -1) to (0,0);
	\draw[edgedotdark] (-1.5,-1) to (-1.5,1);
	\draw[edgedotdark] (0, 0) to (-0.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
\hspace{30pt}
\begin{tikzpicture} % definition counit
\begin{scope}[shift={(-1.5,0)}, scale=0.5]
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-0.2,0.2)}] % arrow
	\node at (0,0) {$:=$};
\end{scope}
\end{tikzpicture}
\hspace{10pt}
\begin{tikzpicture}[string, yscale=0.25, xscale=0.5] % unit
\begin{scope}[shift={(-2.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1.5,-3) rectangle (1.5,3);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edgedotdark] (0.5, -1) to (-0.5,1);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edgedotdark] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (-0.5, 1) to (0,0);
	\draw[edgedotdark, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edgedotdark, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edgedotdark] (0, 0) to (0.5,1);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1,0) to (1,0);
	\draw[3c2] (-1,0) to (1,0);
	\draw[3c3] (-1,0) to (1,0);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1.5,-3) rectangle (1.5,3);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edgedotdark] (-1,-1) to (-1,1);
	\draw[edgedotdark] (0,1) to (0,-1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edgedotdark] (-1,-1) to (-1,1);
	\draw[edgedotdark] (0,0) to (0,1);
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edgedotdark] (-1,-1) to (-1,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> diagrams/bi_multiplication.tikz <==
\begin{tikzpicture} % definition
\begin{scope}[shift={(-1.5,0)}, scale=0.5]
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-0.2,0.2)}] % arrow
	\node at (0,0) {$:=$};
\end{scope}
\end{tikzpicture}
\hspace{10pt}
\begin{tikzpicture}[string, yscale=0.25, xscale=-0.5] % multiplication
\begin{scope}[shift={(-2.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1.5,-3) rectangle (1.5,3);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edgedotdark] (0.5, -1) to (-0.5,1);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edgedotdark] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (-0.5, 1) to (0,0);
	\draw[edgedotdark, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edgedotdark, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edgedotdark, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (0, 0) to (0.5,1);
	\draw[edgedotdark, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (1,0) to (-1,0);
	\draw[3c2] (1,0) to (-1,0);
	\draw[3c3] (1,0) to (-1,0);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{pgfonlayer}{bg}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1.5,-3) rectangle (1.5,3);
\end{pgfonlayer}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edgedotdark] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (0, 0) to (0,1);
	\draw[edgedotdark, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edgedotdark] (-1.5,-1) to (-1.5,1);
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\draw[edgedotdark, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (0, 0) to (0.5,1);
	\draw[edgedotdark] (0.5, -1) to (0,0);
	\draw[edgedotdark, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edgedotdark, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edgedotdark, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edgedotdark] (0.5, -1) to (0,0);
	\draw[edgedotdark] (-1.5,-1) to (-1.5,1);
	\draw[edgedotdark] (0, 0) to (-0.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
\hspace{30pt}
\begin{tikzpicture} % definition unit
\begin{scope}[shift={(-1.5,0)}, scale=0.5]
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0.5) to (0,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-0.2,0.2)}] % arrow
	\node at (0,0) {$:=$};
\end{scope}
\end{tikzpicture}
\hspace{10pt}
\begin{tikzpicture}[string, yscale=0.25, xscale=-0.5] % unit
\begin{scope}[shift={(-2.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1.5,-3) rectangle (1.5,3);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edgedotdark] (0.5, -1) to (-0.5,1);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edgedotdark] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (-0.5, 1) to (0,0);
	\draw[edgedotdark, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edgedotdark, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edgedotdark] (0, 0) to (0.5,1);
	\draw[edgedotdark] (1.5,-1) to (1.5,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (1,0) to (-1,0);
	\draw[3c2] (1,0) to (-1,0);
	\draw[3c3] (1,0) to (-1,0);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1.5,-3) rectangle (1.5,3);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edgedotdark] (-1,-1) to (-1,1);
	\draw[edgedotdark] (0,1) to (0,-1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edgedotdark] (-1,-1) to (-1,1);
	\draw[edgedotdark] (0,0) to (0,1);
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edgedotdark] (-1,-1) to (-1,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> diagrams/bialgebra1.tikz <==
\begin{tikzpicture}[scale=0.4]
\begin{scope}[shift={(-7,0)}] % first one
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-2,-2) rectangle (2,2);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-135] (-1.5,-2) to (-1, -1); % multi 1
	\draw[edgedotdark, out=90, in=-45] (-0.5,-2) to (-1, -1);
	\draw[edgedotdark] (-1,-1) to (0.5, 0.5);
	\draw[edgedotdark, in=-90] (0.5,0.5) to (1, 2);
	\draw[edgedotdark, out=90, in=-45] (0.5,-2) to (0,-1); % multi 2
	\draw[edgedotdark] (0,-1) to (-1,0);
	\draw[edgedotdark, out=90, in=-45] (1.5,-2) to (1,0);
	\draw[edgedotdark] (1,0) to (0,1);
	\draw[edgedotdark, out=135, in=-90] (-1,0) to (-1.5,1);
	\draw[edgedotdark, out=90, in=-135] (-1.5,1) to (-1,1.5);
	\draw[edgedotdark, out=135, in=0] (0,1) to (-1,1.5);
	\draw[edgedotdark] (-1,1.5) to (-1,2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (-0.5,-0.5) {};
	\node[dotdark] at (0.5,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,-3)}] % second one
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-2,-2) rectangle (2,2);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-135] (-0.5,-2) to (0,-1); % multi 2
	\draw[edgedotdark] (0,-1) to (1,0);
	\draw[edgedotdark, out=90, in=-135] (-1.5,-2) to (-1,0);
	\draw[edgedotdark] (-1,0) to (0,1);
	\draw[edgedotdark, out=45, in=-90] (1,0) to (1.5,1);
	\draw[edgedotdark, out=90, in=-45] (1.5,1) to (1,1.5);
	\draw[edgedotdark, out=45, in=180] (0,1) to (1,1.5);
	\draw[edgedotdark] (1,1.5) to (1,2);
	\draw[edgedotdark, out=90, in=-45] (0.5,-2) to (0,-1); % multi 2
	\draw[edgedotdark] (0,-1) to (-1,0);
	\draw[edgedotdark, out=90, in=-45] (1.5,-2) to (1,0);
	\draw[edgedotdark] (1,0) to (0,1);
	\draw[edgedotdark, out=135, in=-90] (-1,0) to (-1.5,1);
	\draw[edgedotdark, out=90, in=-135] (-1.5,1) to (-1,1.5);
	\draw[edgedotdark, out=135, in=0] (0,1) to (-1,1.5);
	\draw[edgedotdark] (-1,1.5) to (-1,2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (-1,0) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (1,0) {};
	\node[dotdark] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}, xscale=-1] % third one
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-2,-2) rectangle (2,2);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-135] (-1.5,-2) to (-1, -1); % multi 1
	\draw[edgedotdark, out=90, in=-45] (-0.5,-2) to (-1, -1);
	\draw[edgedotdark] (-1,-1) to (0.5, 0.5);
	\draw[edgedotdark, in=-90] (0.5,0.5) to (1, 2);
	\draw[edgedotdark, out=90, in=-45] (0.5,-2) to (0,-1); % multi 2
	\draw[edgedotdark] (0,-1) to (-1,0);
	\draw[edgedotdark, out=90, in=-45] (1.5,-2) to (1,0);
	\draw[edgedotdark] (1,0) to (0,1);
	\draw[edgedotdark, out=135, in=-90] (-1,0) to (-1.5,1);
	\draw[edgedotdark, out=90, in=-135] (-1.5,1) to (-1,1.5);
	\draw[edgedotdark, out=135, in=0] (0,1) to (-1,1.5);
	\draw[edgedotdark] (-1,1.5) to (-1,2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (-0.5,-0.5) {};
	\node[dotdark] at (0.5,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,3)}] % fourth one
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-2,-2) rectangle (2,2);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-135] (-1.5,-2) to (-1, -1); % multi 1
	\draw[edgedotdark, out=90, in=-45] (-0.5,-2) to (-1, -1);
	\draw[edgedotdark] (-1,-1) to (0.5, 0.5);
	\draw[edgedotdark, in=-90] (0.5,0.5) to (1, 2);
	\draw[edgedotdark, out=90, in=-45] (1.5,-2) to (1, -1); % multi 2
	\draw[edgedotdark, out=90, in=-135] (0.5,-2) to (1, -1);
	\draw[edgedotdark] (1,-1) to (-0.5, 0.5);
	\draw[edgedotdark, out=135, in=-90] (-0.5,0.5) to (-1, 2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-3.2,3)}] % arrow 1
	\draw[3c1] (-1.5,-2) to (1,0);
	\draw[3c2] (-1.5,-2) to (1,0);
	\draw[3c3] (-1.5,-2) to (1,0);
\end{scope}
\begin{scope}[shift={(3.2,3)}] % arrow 2
	\draw[3c1] (-1,0) to (1.5,-2);
	\draw[3c2] (-1,0) to (1.5,-2);
	\draw[3c3] (-1,0) to (1.5,-2);
\end{scope}
\begin{scope}[shift={(-3.2,-3)}] % arrow 3
	\draw[3c1] (-1.5,2) to (1,0);
	\draw[3c2] (-1.5,2) to (1,0);
	\draw[3c3] (-1.5,2) to (1,0);
\end{scope}
\begin{scope}[shift={(3.2,-3)}] % arrow 4
	\draw[3c1] (-1,0) to (1.5,2);
	\draw[3c2] (-1,0) to (1.5,2);
	\draw[3c3] (-1,0) to (1.5,2);
\end{scope}
\begin{scope}[shift={(0,0)}] % 4-arrow
	\draw[4c1] (0,-0.5) to (0,0.5);
	\draw[4c2] (0,-0.5) to (0,0.5);
\end{scope}
\end{tikzpicture}


==> diagrams/bialgebra2.tikz <==
\begin{tikzpicture}[scale=0.5] 
\begin{scope}[shift={(-2.5,0)}] % source
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope}[shift={(-1,-0.5)}] % counit 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1,0.5)}] % counit 2
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(2.5,0)}] % target
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope} % multiplication
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % counit 
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % 4-arrow
	\draw[4c1] (-0.8,0) to (0.8,0);
	\draw[4c2] (-0.8,0) to (0.8,0);
	\node at (0,0.8) {$\mu \land \eta$};
\end{scope}
\begin{scope}[shift={(5,0)}] % comma
	\node at (0,0) {$,$};
\end{scope}
\end{tikzpicture}
\hspace{10pt}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[shift={(-2.5,0)}] % source
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope}[shift={(0.5,1)}] % unit 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0.5) to (0,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-0.5,2)}] % unit 2
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0.5) to (0,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(2.5,0)}] % target
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope} % unit
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % comultiplication 
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
	\draw[edge, out=-45, in=-90] (0,0.5) to (0.5,1);
	\draw[edge, out=135, in=-90] (0,0.5) to (-0.5, 2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % 4-arrow
	\draw[4c1] (-0.8,0) to (0.8,0);
	\draw[4c2] (-0.8,0) to (0.8,0);
	\node at (0,0.8) {$\eta \land \mu$};
\end{scope}
\begin{scope}[shift={(5,0)}] % comma
	\node at (0,0) {$,$};
\end{scope}
\end{tikzpicture}
\hspace{10pt}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[shift={(-2.5,0)}] % source
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}] % target
\begin{pgfonlayer}{bg}
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope} % unit
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % unit, counit 
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % 4-arrow
	\draw[4c1] (-0.8,0) to (0.8,0);
	\draw[4c2] (-0.8,0) to (0.8,0);
	\node at (0,0.8) {$\eta \land \eta$};
\end{scope}
\end{tikzpicture}


==> diagrams/bialgebra_3d.tikz <==
\begin{tikzpicture}[scale=0.5, baseline=-35pt] % definition
\begin{scope}[shift={(-3.5,0)}] % source
\begin{pgfonlayer}{bg}
%	\path[fill, color=gray!5] (0.6,1.2) -- (1.8,0) -- (1.8,3.0) -- (0.6,4.2) -- cycle;
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope}[shift={(-1,-0.5)}] % comultiplication 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
	\draw[edge, out=-45, in=-90] (0,0.5) to (0.5,1);
	\draw[edge, out=135, in=-90] (0,0.5) to (-0.5, 2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1,0.5)}] % comultiplication 2
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
	\draw[edge, out=-45, in=-90] (0,0.5) to (0.5,1);
	\draw[edge, out=150, in=0] (0,0.5) to (-1.5, 2.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0.5,1)}] % multiplication 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-0.5,2)}] % multiplication 2
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(3.5,0)}] % target
\begin{pgfonlayer}{bg}
%	\path[fill, color=gray!5] (-1.8, 0) -- (0.6,1.2) -- (0.6,4.2) -- (-1.8, 3) -- cycle;
	\path[fill, color=magenta!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope} % multiplication
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % comultiplication 
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
	\draw[edge, out=-45, in=-90] (0,0.5) to (0.5,1);
	\draw[edge, out=135, in=-90] (0,0.5) to (-0.5, 2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % 4-arrow
	\draw[4c1] (-0.8,0) to (0.8,0);
	\draw[4c2] (-0.8,0) to (0.8,0);
	\node at (0,0.8) {$\mu \land \mu$};
\end{scope}
\begin{scope}[shift={(7,1.5)}] % equality
	\node at (0,0) {$=$};
\end{scope}
\end{tikzpicture}


==> diagrams/bialgebra_3d_bis.tikz <==
\begin{tikzpicture}[scale=0.5] % definition
\begin{scope}[shift={(-3.5,0)}] % source
\begin{pgfonlayer}{bg}
%	\path[fill, color=gray!5] (0.6,1.2) -- (1.8,0) -- (1.8,3.0) -- (0.6,4.2) -- cycle;
	\path[fill, color=yellow!100] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope}[shift={(-1,-0.5)}] % comultiplication 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
	\draw[edge, out=-45, in=-90] (0,0.5) to (0.5,1);
	\draw[edge, out=135, in=-90] (0,0.5) to (-0.5, 2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1,0.5)}] % comultiplication 2
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
	\draw[edge, out=-45, in=-90] (0,0.5) to (0.5,1);
	\draw[edge, out=150, in=0] (0,0.5) to (-1.5, 2.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0.5,1)}] % multiplication 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-0.5,2)}] % multiplication 2
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(3.5,0)}] % target
\begin{pgfonlayer}{bg}
%	\path[fill, color=gray!5] (-1.8, 0) -- (0.6,1.2) -- (0.6,4.2) -- (-1.8, 3) -- cycle;
	\path[fill, color=yellow!100] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope} % multiplication
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % comultiplication 
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,0.5);
	\draw[edge, out=-45, in=-90] (0,0.5) to (0.5,1);
	\draw[edge, out=135, in=-90] (0,0.5) to (-0.5, 2);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0.5) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % 4-arrow
	\node at (0,0) {$=$};
\end{scope}
\end{tikzpicture}


==> diagrams/commutative.tikz <==
\begin{tikzpicture}[scale=0.5]
\begin{scope}[shift={(-3.5,0)}] % source
\begin{pgfonlayer}{bg}
	\path[fill, color=cyan!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope}[shift={(-1,-0.5)}] % black 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-30] (0.5,-0.5) to (0,1);
	\draw[edge, out=90, in=120] (-0.5,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1,0.5)}] % black 2
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-30] (0.5,-0.5) to (0,1);
	\draw[edge, out=90, in=120] (-0.5,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % white 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(3.5,0)}] % target
\begin{pgfonlayer}{bg}
	\path[fill, color=cyan!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope}[shift={(0.5,-0.5)}] % white 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-0.5,0.5)}] % white 2
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-150] (-1,-0.5) to (0,1);
	\draw[edge, out=90, in=30] (1,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % black 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,1.5);
	\draw[edge, out=90, in=-30] (0.5,-0.5) to (0,1);
	\draw[edge, out=90, in=120] (-0.5,0.5) to (0,1);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,1) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % 4-arrow
	\draw[4c1] (-0.8,0) to (0.8,0);
	\draw[4c2] (-0.8,0) to (0.8,0);
	\node at (0,0.8) {$\mu \land \mu^\mathrm{op}$};
\end{scope}
\begin{scope}[shift={(6.5,0)}] % comma
	\node at (0,0) {$,$};
\end{scope}
\end{tikzpicture}
\hspace{30pt}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[shift={(-3.5,0)}] % source
\begin{pgfonlayer}{bg}
	\path[fill, color=cyan!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope}[shift={(0,1.5)}] % white 
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dot] at (0,0) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(3.5,0)}] % target
\begin{pgfonlayer}{bg}
	\path[fill, color=cyan!30] (-1.8,0) -- (0.6,1.2) -- (1.8,0) -- (-0.6,-1.2) -- cycle;
\end{pgfonlayer}
\begin{scope}[shift={(0,1.5)}] % black 1
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{fg}
	\node[dotdark] at (0,0) {};
\end{pgfonlayer}
\end{scope}
\end{scope}
\begin{scope}[shift={(0,1.5)}] % 4-arrow
	\draw[4c1] (-0.8,0) to (0.8,0);
	\draw[4c2] (-0.8,0) to (0.8,0);
	\node at (0,0.8) {$\eta \land \eta^\mathrm{op}$};
\end{scope}
\end{tikzpicture}


==> diagrams/frobenius.tikz <==
\begin{tikzpicture}[string, yscale=0.4, xscale=0.8]
\begin{scope}[shift={(-3.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-0.5,1.98)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!5] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) to [out=-90, in=-60] (0,0) to [out=60, in= -90] (0.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) -- (0.5,-1) to (0,0) to [out=60, in= -90] (0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=gray!5] (-1.5,-1) -- (-0.5,-1) to (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (-0.5,1) to (0,0) to [out=60, in= -90] (0.5,1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to [out=60, in= -90] (0.5,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(-0.5,-1.98)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=gray!5] (-0.5,1) to [out=-90, in=-60] (0,0) to (0.5,1) -- cycle;
	\path[fill, color=cyan!100] (1.5,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edgedotdark, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edgedot] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edgedot, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edgedotdark] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edgedot, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edgedotdark, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1.2,0) to (1.2,0);
	\draw[3c2] (-1.2,0) to (1.2,0);
	\draw[3c3] (-1.2,0) to (1.2,0);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,1.98)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=yellow!100] (-1.5,-1) -- (-0.5,-1) to (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (-0.5,1) to (0,0) to (0.5,1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (0.5,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) to [out=-90, in=-60] (0,0) to (0.5,1) -- cycle;
	\path[fill, color=yellow!100] (1.5,-1) -- (0.5,-1) to (0,0) to (0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2,1);
\end{scope}
\begin{scope}[shift={(0.5,-1.98)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=cyan!100] (-1.5,-1) -- (-0.5,-1) to (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) to (0,0) to [out=60, in= -90] (0.5,1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to [out=60, in= -90] (0.5,1) -- (1,1) -- cycle;
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edgedotdark] (-0.5, -1) to (0,0);
	\draw[edgedot] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edgedotdark] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edgedot] (-0.5, -1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> diagrams/hom_monoids.tikz <==
\begin{tikzpicture}[string, yscale=0.3, xscale=0.6]
\begin{scope}[shift={(-3,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-0.5,1.99)}]
	\path[fill, color=gray!5] (-1,-1) -- (0.5,-1) -- (-0.5, 1) -- (-1,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) -- (0.5, -1) -- (2,-1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\path[fill, color=gray!5] (-2,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) -- (-0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) to (0,0) to [out=-60, in=90] (0.5,-1) -- (1,-1) -- (1,1) --  cycle;
\end{scope}
\begin{scope}[shift={(-0.5,-1.99)}]
	\path[fill, color=gray!5] (-1,-1) rectangle (1.5,1);
	\path[fill, color=yellow!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edge] (0.5, -1) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (-0.5, 1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1.2,0) to (1.2,0);
	\draw[3c2] (-1.2,0) to (1.2,0);
	\draw[3c3] (-1.2,0) to (1.2,0);
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,1.99)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=yellow!100] (-1.5,-1) rectangle (1,1);
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\path[fill, color=gray!5] (-1,-1) -- (0.5,-1) to (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) to [out=-90, in=-60] (0,0) to (0.5,-1) -- (2,-1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0.5,-1.99)}]
	\path[fill, color=gray!5] (-2,-1) -- (0.5,-1) -- (-0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) -- (1,1) -- (1,-1) -- (0.5,-1) -- cycle;
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\draw[edge] (0, 0) to (-0.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,-1)}] % comma
	\node at (0,0) {$,$};
\end{scope}
\end{tikzpicture}


==> diagrams/hom_reduced.tikz <==
\begin{tikzpicture}[xscale=0.8, yscale=0.5]
\begin{scope}[shift={(-2,0)}] % first one
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1,-2) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-135] (-0.5, -2) to (0,-1);
	\draw[edge] (0, -1) to (0,1);
	\draw[edge, out=90, in=-45] (0.5, -2) to (0,-1);
	\node[dot] at (0,-1) {};
	\node[dotdark] at (0,0) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,-0.5)}] % arrow
	\draw[3c1] (-0.8,0) to (0.8,0);
	\draw[3c2] (-0.8,0) to (0.8,0);
	\draw[3c3] (-0.8,0) to (0.8,0);
\end{scope}
\begin{scope}[shift={(2,0)}] % second one
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1,-2) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-135] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge, out=90, in=-45] (0.5, -1) to (0,0);
	\draw[edge] (-0.5, -2) to (-0.5, -1);
	\draw[edge] (0.5, -2) to (0.5, -1);
	\node[dot] at (0,0) {};
	\node[dotdark] at (-0.5,-1) {};
	\node[dotdark] at (0.5,-1) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,-1)}] % comma
	\node at (0,0) {$,$};
\end{scope}
\end{tikzpicture}
\hspace{30pt}
\begin{tikzpicture}[xscale=0.8, yscale=0.5]
\begin{scope}[shift={(-2,0)}] % first one
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1,-2) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0, -1) to (0,1);
	\node[dot] at (0,-1) {};
	\node[dotdark] at (0,0) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,-0.5)}] % arrow
	\draw[3c1] (-0.8,0) to (0.8,0);
	\draw[3c2] (-0.8,0) to (0.8,0);
	\draw[3c3] (-0.8,0) to (0.8,0);
\end{scope}
\begin{scope}[shift={(2,0)}] % second one
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!5] (-1,-2) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0, 0) to (0,1);
	\node[dot] at (0,0) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> diagrams/loop.tikz <==
\begin{tikzpicture}[string, yscale=0.25, xscale=0.5]
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-0.5,1.98)}]
	\path[fill, color=cyan!100] (-1,-1) -- (0.5,-1) -- (-0.5, 1) -- (-1,1) -- cycle;
	\path[fill, color=gray!5] (-0.5,1) -- (0.5, -1) -- (2,-1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\path[fill, color=cyan!100] (-2,-1) -- (0,-1) to (0,0) -- (-0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=gray!5] (-0.5,1) -- (0,0) -- (0,-1) -- (1,-1) -- (1,1) --  cycle;
\end{scope}
\begin{scope}[shift={(-0.5,-1.98)}]
	\path[fill, color=cyan!100] (-1,-1) rectangle (1,1);
	\path[fill, color=gray!5] (1,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edge] (0.5, -1) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edge] (-0.5, 1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge] (0, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edge] (1,-1) to (1,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1.2,0) to (1.2,0);
	\draw[3c2] (-1.2,0) to (1.2,0);
	\draw[3c3] (-1.2,0) to (1.2,0);
\end{scope}
\begin{scope}[shift={(-3,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,1.98)}]
	\path[fill, color=cyan!100] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=gray!5] (-1.5,-1) rectangle (1,1);
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\path[fill, color=cyan!100] (-1,-1) -- (0.5,-1) to (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!5] (-0.5,1) to [out=-90, in=-60] (0,0) to (0.5,-1) -- (2,-1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0.5,-1.98)}]
	\path[fill, color=cyan!100] (-2,-1) -- (0,-1) -- (0,0) -- (-0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=gray!5] (-0.5,1) -- (1,1) -- (1,-1) -- (0,-1) -- (0,0) -- cycle;
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge] (0, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\node[dotdark] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> diagrams/pentagon.tikz <==
\begin{tikzpicture}[string, yscale=0.25, xscale=0.5]
\begin{scope}[shift={(-10,-4)}] % first one
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(1,1.98)}]
	\path[fill, color=gray!5] (-3,-1) -- (-0.5,-1) to (0,0) to (0,1) -- (-3,1) -- cycle;
	\path[fill, color=magenta!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (0,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0,0)}]
	\path[fill, color=gray!5] (-2,-1) -- (-0.5,-1) to (0,0) to (0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=yellow!100] (1.5,-1) rectangle (2,1);
\end{scope}
\begin{scope}[shift={(-1,-1.98)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) -- (0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!40] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=cyan!100] (0.5,1) to (0,0) to [out=-60, in=90] (0.5,-1) -- (1.5,-1) -- (1.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2.5,1);
	\path[fill, color=yellow!100] (2.5,-1) rectangle (3,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(1,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0,0)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-1,-2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (1.5,-1) to (1.5,1);
	\draw[edge] (2.5,-1) to (2.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-3.5,-8)}] % second one
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0,1.98)}]
	\path[fill, color=gray!5] (-2,-1) -- (-0.5,-1) to (0,0) to (0,1) -- (-2,1) -- cycle;
	\path[fill, color=magenta!100] (-0.5,-1) to (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (2,-1) -- (0.5,-1) to (0,0) to (0,1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(-1,0)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!40] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (1.5,1) to [out=-60, in=90] (2.5,-1) -- (0.5,-1) to (0,0) to (0.5,1) -- cycle;
	\path[fill, color=yellow!100] (1.5,1) to [out=-60, in=90] (2.5,-1) -- (3,-1) -- (3,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0,-1.98)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=gray!40] (-1.5,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (-0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=yellow!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-1,0)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=90] (1.5,1) to (2.5,-1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0,-2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,-8)}] % third one
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0,1.98)}]
	\path[fill, color=gray!5] (-2,-1) -- (-0.5,-1) to (0,0) to (0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=gray!40] (-0.5,-1) to (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (2,-1) -- (0.5,-1) to (0,0) to (0,1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(1,0)}]
	\path[fill, color=gray!5] (-3,-1) -- (-2.5,-1) to [out=90, in=60] (-1.5,1) -- (-3,1) -- cycle;
	\path[fill, color=gray!40] (-2.5,-1) to [out=90, in=-120] (-1.5,1) -- (-0.5,1) -- (0,0) -- (-0.5,-1) -- (-2.5,-1) -- cycle;
	\path[fill, color=magenta!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (-0.5,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0,-1.98)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=gray!40] (-1.5,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=yellow!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(1,0)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge, out=90, in=-120] (-2.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0,-2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10,-4)}] % fourth one
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-1,1.98)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (0,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!40] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (3,-1) -- (0.5,-1) to (0,0) to (0,1) -- (3,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0,0)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=gray!40] (-1.5,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (2,-1) -- (0.5,-1) to (0,0) to (-0.5,1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(1,-1.98)}]
	\path[fill, color=gray!5] (-3,-1) rectangle (-2.5,1);
	\path[fill, color=gray!40] (-2.5,-1) rectangle (-1.5,1);
	\path[fill, color=cyan!100] (-1.5,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=magenta!100] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (-0.5,1) -- (1,1) -- cycle;
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-1,2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0,0)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(1,-2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\draw[edge] (-2.5,-1) to (-2.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1)}] % fifth one
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0,1.98)}]
	\path[fill, color=gray!5] (-2,-1) -- (-0.5,-1) to (0,0) to (0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (2,-1) -- (0.5,-1) to (0,0) to (0,1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(1,0)}]
	\path[fill, color=gray!5] (-3,-1) -- (-2.5,-1) to [out=90, in=60] (-2,0) -- (-1.5,1) -- (-3,1) -- cycle;
	\path[fill, color=cyan!100] (-2,0) to [out=-60, in=90] (-1.5,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=magenta!100] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=gray!40] (-2.5,-1) to [out=90, in=60] (-2,0) to [out=-60, in= 90] (-1.5,-1) -- cycle;
	\path[fill, color=yellow!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (-0.5,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0,-1.98)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=gray!40] (-1.5,-1) rectangle (-0.5,1);
	\path[fill, color=cyan!100] (-0.5,-1) rectangle (0.5,1);
	\path[fill, color=magenta!100] (0.5,-1) rectangle (1.5,1);
	\path[fill, color=yellow!100] (1.5,-1) rectangle (2,1);	
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(1,0)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge, out=90, in=60] (-2.5, -1) to (-2,0);
	\draw[edge, out=90, in=-60] (-1.5, -1) to (-2,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-2, 0) to (-1.5,1);
	\node[dot] at (0,0) {};
	\node[dot] at (-2,0) {};
\end{scope}
\begin{scope}[shift={(0,-2)}]
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\draw[edge] (-0.5,-1) to (-0.5,1);
	\draw[edge] (0.5,-1) to (0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-6.7,-6)}] % arrow 1
	\draw[3c1] (-1,1) to (1,-2);
	\draw[3c2] (-1,1) to (1,-2);
	\draw[3c3] (-1,1) to (1,-2);
\end{scope}
\begin{scope}[shift={(0,-8)}] % arrow 2
	\draw[3c1] (-1.5,0) to (1.5,0);
	\draw[3c2] (-1.5,0) to (1.5,0);
	\draw[3c3] (-1.5,0) to (1.5,0);
\end{scope}
\begin{scope}[shift={(6.7,-6)}] % arrow 3
	\draw[3c1] (-1,-2) to (1,1);
	\draw[3c2] (-1,-2) to (1,1);
	\draw[3c3] (-1,-2) to (1,1);
\end{scope}
\begin{scope}[shift={(-4,1)}] % arrow 4
	\draw[3c1] (-3.7,-4) to (2,0);
	\draw[3c2] (-3.7,-4) to (2,0);
	\draw[3c3] (-3.7,-4) to (2,0);
\end{scope}
\begin{scope}[shift={(5.7,1)}] % arrow 5
	\draw[3c1] (-3.7,0) to (2,-4);
	\draw[3c2] (-3.7,0) to (2,-4);
	\draw[3c3] (-3.7,0) to (2,-4);
\end{scope}
\begin{scope}[shift={(0,-3)}] % 4-arrow
	\draw[4c1] (0,-3) to (0,0);
	\draw[4c2] (0,-3) to (0,0);
\end{scope}
\end{tikzpicture}


==> diagrams/triangle.tikz <==
\begin{tikzpicture}[string, yscale=0.25, xscale=0.5]

\begin{scope}[shift={(-6,-5)}] % first one
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0,1.98)}]
	\path[fill, color=gray!5] (-2,-1) -- (-0.5,-1) to (0,0) to (0,1) -- (-2,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,-1) to (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) -- (0.5,-1) to (0,0) to (0,1) -- (1.5,1) -- cycle;
\end{scope}
\begin{scope}[shift={(-1,0)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,1) -- (1.5,1) to [out=-60, in=90] (2,-1) -- cycle;
	\path[fill, color=magenta!100] (1.5,1) to [out=-60, in=90] (2,-1) -- (2.5,-1) -- (2.5,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0,-1.98)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=yellow!100] (-1.5,-1) rectangle (1,1);
	\path[fill, color=magenta!100] (1,-1) rectangle (1.5,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-1,0)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=90] (1.5,1) to (2,-1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0,-2)}]
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\draw[edge] (1,-1) to (1,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,1)}] % third one
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0,1.98)}]
	\path[fill, color=gray!5] (-1.5,-1) -- (-0.5,-1) to (0,0) to (0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,-1) to (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (2,-1) -- (0.5,-1) to (0,0) to (0,1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(1,0)}]
	\path[fill, color=gray!5] (-2.5,-1) -- (-2,-1) to [out=90, in=60] (-1.5,1) -- (-2.5,1) -- cycle;
	\path[fill, color=yellow!100] (-2,-1) to [out=90, in=-120] (-1.5,1) -- (-0.5,1) -- (0,0) to [out=-60, in=90] (0.5,-1) -- (-2,-1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (-0.5,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0,-1.98)}]
	\path[fill, color=gray!5] (-1.5,-1) rectangle (-1,1);
	\path[fill, color=yellow!100] (-1,-1) rectangle (1.5,1);
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(1,0)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge, out=90, in=-120] (-2,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0,-2)}]
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (-1,-1) to (-1,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}

\begin{scope}[shift={(6,-5)}] % first one
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0,1.98)}]
	\path[fill, color=gray!5] (-1.5,-1) -- (-0.5,-1) to (0,0) to (0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,-1) to (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) -- (0.5,-1) to (0,0) to (0,1) -- (1.5,1) -- cycle;
\end{scope}
\begin{scope}[shift={(1,0)}]
	\path[fill, color=gray!5] (-2.5,-1) rectangle (-1.5,1);
	\path[fill, color=magenta!100] (-0.5,-1) rectangle (0.5,1);
	\path[fill, color=yellow!100] (-2,-1) to [out=90, in=-120] (-1.5,1) -- (-0.5,1) to [out=-60, in=90] (0,-1) -- cycle;
\end{scope}
\begin{scope}[shift={(0,-1.98)}]
	\path[fill, color=gray!5] (-1.5,-1) rectangle (-1,1);
	\path[fill, color=yellow!100] (-1,-1) rectangle (1,1);
	\path[fill, color=magenta!100] (1,-1) rectangle (1.5,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(1,0)}]
	\draw[edge, out=90, in=-120] (-2, -1) to (-1.5,1);
	\draw[edge, out=90, in=-60] (0, -1) to (-0.5,1);
\end{scope}
\begin{scope}[shift={(0,-2)}]
	\draw[edge] (-1,-1) to (-1,1);
	\draw[edge] (1,-1) to (1,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,-6)}] % arrow 2
	\draw[3c1] (-4,0) to (4,0);
	\draw[3c2] (-4,0) to (4,0);
	\draw[3c3] (-4,0) to (4,0);
\end{scope}
\begin{scope}[shift={(3,0)}] % arrow 4
	\draw[3c1] (-1,0) to (1,-4);
	\draw[3c2] (-1,0) to (1,-4);
	\draw[3c3] (-1,0) to (1,-4);
\end{scope}
\begin{scope}[shift={(-3.2,0)}] % arrow 5
	\draw[3c1] (-1,-4) to (1,0);
	\draw[3c2] (-1,-4) to (1,0);
	\draw[3c3] (-1,-4) to (1,0);
\end{scope}
\begin{scope}[shift={(0,-3)}] % 4-arrow
	\draw[4c1] (0,-2) to (0,0);
	\draw[4c2] (0,-2) to (0,0);
\end{scope}
\end{tikzpicture}


==> diagrams/unit.tikz <==
\begin{tikzpicture}[string, yscale=0.4, xscale=0.8]
\begin{scope}[shift={(-2.5,0)}] % lhs
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-0.5,0.99)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (0,1) -- (-1,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,-1) to [out=90, in=60] (0,0) -- (0,1) -- (1.5,1) -- (1.5,-1) -- cycle;
\end{scope}
\begin{scope}[shift={(0.5,-0.99)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=yellow!100] (-1.5,-1) rectangle (0.5,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,1)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0,1);
	\draw[edge] (0.5, -1) to (0,0);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-1)}]
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}] % rhs
\begin{pgfonlayer}{bg}
\begin{scope}
	\path[fill, color=gray!5] (-1,-2) rectangle (0,2);
	\path[fill, color=yellow!100] (0,-2) rectangle (1,2);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}
	\draw[edge] (0, -2) to (0,2);
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1,0) to (1,0);
	\draw[3c2] (-1,0) to (1,0);
	\draw[3c3] (-1,0) to (1,0);
\end{scope}
\end{tikzpicture}


==> diagrams/unit_monoids.tikz <==
\begin{tikzpicture}[string, yscale=0.3, xscale=0.6]
\begin{scope}[shift={(-3,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-0.5,1.99)}]
	\path[fill, color=gray!5] (-1,-1) -- (0.5,-1) -- (-0.5, 1) -- (-1,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) -- (0.5, -1) -- (2,-1) -- (2,1) -- cycle;
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\path[fill, color=gray!5] (-2,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) -- (-0.5,1) -- (-2,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) to (0,0) to [out=-60, in=90] (0.5,-1) -- (1,-1) -- (1,1) --  cycle;
\end{scope}
\begin{scope}[shift={(-0.5,-1.99)}]
	\path[fill, color=gray!5] (-1,-1) rectangle (1.5,1);
	\path[fill, color=yellow!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edge] (0.5, -1) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge] (-0.5, 1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\node[dotdark] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1.2,0) to (1.2,0);
	\draw[3c2] (-1.2,0) to (1.2,0);
	\draw[3c3] (-1.2,0) to (1.2,0);
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,1.99)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1,1);
	\path[fill, color=yellow!100] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1,1);
	\path[fill, color=yellow!100] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[shift={(0.5,-1.99)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1,1);
	\path[fill, color=yellow!100] (-1,-1) rectangle (1,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edge] (-1,-1) to (-1,1);
	\draw[edge] (0,1) to (0,-1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edge] (-1,-1) to (-1,1);
	\draw[edge] (0,0) to (0,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edge] (-1,-1) to (-1,1);
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> diagrams/yangbaxter.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-4,0)}]
	\node[0c] (000) at (-2.4,0) [label=left:$000$] {}; % 0-cells
	\node[0c] (001) at (-1.2,-1.5) [label=below left:$001$] {};
	\node[0c] (011) at (1.2,-1.5) [label=below right:$011$] {};
	\node[0c] (111) at (2.4,0) [label=right:$111$] {};
	\node[0c] (100) at (-1.2,1.5) [label=above left:$100$] {};
	\node[0c] (110) at (1.2,1.5) [label=above right:$110$] {};
	\node[0c] (010) at (0,0) [label=right:$010$] {};
	\draw[1c] (000) to node[auto,swap] {$00a$} (001); % border 1-cells
	\draw[1c] (001) to node[auto,swap] {$0a1$} (011);
	\draw[1c] (011) to node[auto,swap] {$a11$} (111);
	\draw[1c] (000) to node[auto] {$a00$} (100);
	\draw[1c] (100) to node[auto] {$1a0$} (110);
	\draw[1c] (110) to node[auto] {$11a$} (111);
	\draw[1c] (000) to node[auto,swap] {$0a0$} (010); % internal 1-cells
	\draw[1c] (010) to node[auto,swap] {$01a$} (011);
	\draw[1c] (010) to node[auto] {$a10$} (110);
	\draw[2c] (001) to node[auto] {$0aa$} (010); % 2-cells
	\draw[2c] (011) to node[auto,swap] {$a1a$} (110);
	\draw[2c] (010) to node[auto] {$aa0$} (100);
\end{scope}
\begin{scope}
	\node at (0,0.3) {$aaa$};
	\draw[3c1] (-0.8,0) to (0.8,0);
	\draw[3c2] (-0.8,0) to (0.8,0);
	\draw[3c3] (-0.8,0) to (0.8,0);
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (000) at (-2.4,0) [label=left:$000$] {}; % 0-cells
	\node[0c] (001) at (-1.2,-1.5) [label=below left:$001$] {};
	\node[0c] (011) at (1.2,-1.5) [label=below right:$011$] {};
	\node[0c] (111) at (2.4,0) [label=right:$111$] {};
	\node[0c] (100) at (-1.2,1.5) [label=above left:$100$] {};
	\node[0c] (110) at (1.2,1.5) [label=above right:$110$] {};
	\node[0c] (101) at (0,0) [label=left:$101$] {};
	\draw[1c] (000) to node[auto,swap] {$00a$} (001); % border 1-cells
	\draw[1c] (001) to node[auto,swap] {$0a1$} (011);
	\draw[1c] (011) to node[auto,swap] {$a11$} (111);
	\draw[1c] (000) to node[auto] {$a00$} (100);
	\draw[1c] (100) to node[auto] {$1a0$} (110);
	\draw[1c] (110) to node[auto] {$11a$} (111);
	\draw[1c] (001) to node[auto,swap] {$a01$} (101); % internal 1-cells
	\draw[1c] (101) to node[auto,swap] {$1a1$} (111);
	\draw[1c] (100) to node[auto] {$10a$} (101);
	\draw[2c] (011) to node[auto,swap] {$aa1$} (101); % 2-cells
	\draw[2c] (001) to node[auto] {$a0a$} (100);
	\draw[2c] (101) to node[auto,swap] {$1aa$} (110);
\end{scope}
\end{pgfonlayer} 
\end{tikzpicture}


==> diagrams/yangbaxter2.tikz <==
\begin{tikzpicture}[string, yscale=0.4, xscale=0.8]
\begin{scope}[shift={(-3.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(-0.5,1.99)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=cyan!30] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!10] (-0.5,1) to [out=-90, in=-60] (0,0) to [out=60, in= -90] (0.5,1) -- cycle;
	\path[fill, color=magenta!30] (1.5,-1) -- (0.5,-1) to (0,0) to [out=60, in= -90] (0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2,1);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=cyan!30] (-1.5,-1) -- (-0.5,-1) to (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!30] (-0.5,1) to (0,0) to [out=60, in= -90] (0.5,1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to [out=60, in= -90] (0.5,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(-0.5,-1.99)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!40] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=cyan!30] (-0.5,1) to [out=-90, in=-60] (0,0) to (0.5,1) -- cycle;
	\path[fill, color=cyan!100] (1.5,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to (0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2,1);
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(-0.5,2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,0)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,-2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\begin{scope}
	\draw[3c1] (-1.2,0) to (1.2,0);
	\draw[3c2] (-1.2,0) to (1.2,0);
	\draw[3c3] (-1.2,0) to (1.2,0);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
\begin{scope}[shift={(0.5,1.99)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=yellow!10] (-1.5,-1) -- (-0.5,-1) to (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,-1) to (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=magenta!30] (-0.5,1) to [out=-90, in=-60] (0,0) to [out=60, in= -90] (0.5,1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to [out=60, in= -90] (0.5,1) -- (1,1) -- cycle;
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\path[fill, color=gray!5] (-1,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= -90] (-0.5,1) -- (-1,1) -- cycle;
	\path[fill, color=gray!40] (-0.5,-1) to [out=90, in=60] (0,0) to (0.5,-1) -- cycle;
	\path[fill, color=yellow!10] (-0.5,1) to [out=-90, in=-60] (0,0) to (0.5,1) -- cycle;
	\path[fill, color=yellow!100] (1.5,-1) -- (0.5,-1) to (0,0) to (0.5,1) -- (1.5,1) -- cycle;
	\path[fill, color=magenta!100] (1.5,-1) rectangle (2,1);
\end{scope}
\begin{scope}[shift={(0.5,-1.99)}]
	\path[fill, color=gray!5] (-2,-1) rectangle (-1.5,1);
	\path[fill, color=gray!40] (-1.5,-1) -- (-0.5,-1) to [out=90, in=60] (0,0) to (-0.5,1) -- (-1.5,1) -- cycle;
	\path[fill, color=cyan!100] (-0.5,-1) to [out=90, in=60] (0,0) to [out=-60, in= 90] (0.5,-1) -- cycle;
	\path[fill, color=yellow!100] (-0.5,1) to (0,0) to [out=60, in= -90] (0.5,1) -- cycle;
	\path[fill, color=magenta!100] (1,-1) -- (0.5,-1) to [out=90, in=-60] (0,0) to [out=60, in= -90] (0.5,1) -- (1,1) -- cycle;
\end{scope}
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\begin{scope}[shift={(0.5,2)}]
	\draw[edge] (-0.5, -1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (0.5,1);
	\draw[edge] (0.5, -1) to (0,0);
	\draw[edge, out=-60, in=-90] (0, 0) to (-0.5,1);
	\draw[edge] (1.5,-1) to (1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\begin{scope}[shift={(0.5,-2)}]
	\draw[edge, out=90, in=60] (-0.5, -1) to (0,0);
	\draw[edge, out=60, in=-90] (0, 0) to (0.5,1);
	\draw[edge, out=90, in=-60] (0.5, -1) to (0,0);
	\draw[edge] (0, 0) to (-0.5,1);
	\draw[edge] (-1.5,-1) to (-1.5,1);
	\node[dot] at (0,0) {};
\end{scope}
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}

